Modulational stability of nonlinear saturated gravity waves

Stationary gravity waves, such as mountain lee waves, are effectively described by Grimshaw's dissipative modulation equations even in high altitudes where they become nonlinear due to their large amplitudes. In this theoretical study, a wave-Reynolds number is introduced to characterize general solutions to these modulation equations. This non-dimensional number relates the vertical linear group velocity with wavenumber, pressure scale height and kinematic molecular/eddy viscosity. It is demonstrated by analytic and numerical methods that Lindzen-type waves in the saturation region, i.e. where the wave-Reynolds number is of order unity, destabilize by transient perturbations. It is proposed that this mechanism may be a generator for secondary waves due to direct wave-mean-flow interaction. By assumption the primary waves are exactly such that altitudinal amplitude growth and viscous damping are balanced and by that the amplitude is maximized. Implications of these results on the relation between mean-flow acceleration and wave breaking heights are discussed.

==> Schematic_saturated_wave.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,968){\makebox(0,0)[r]{\strut{}\xs $40$}}%
      \put(1188,1496){\makebox(0,0)[r]{\strut{}\xs $60$}}%
      \put(1188,2024){\makebox(0,0)[r]{\strut{}\xs $80$}}%
      \put(1188,2553){\makebox(0,0)[r]{\strut{}\xs $100$}}%
      \put(1188,3081){\makebox(0,0)[r]{\strut{}\xs $120$}}%
      \put(1188,3609){\makebox(0,0)[r]{\strut{}\xs $140$}}%
      \put(3162,220){\makebox(0,0){\strut{}\xs $10$}}%
      \put(3776,220){\makebox(0,0){\strut{}\xs $100$}}%
      \put(4389,220){\makebox(0,0){\strut{}\xs $1000$}}%
      \put(5003,220){\makebox(0,0){\strut{}\xs $10000$}}%
      \csname LTb\endcsname%
      \put(5613,1760){\makebox(0,0)[l]{\strut{}\xs $z_{\mathrm{break}}$}}%
      \csname LTb\endcsname%
      \put(5613,2817){\makebox(0,0)[l]{\strut{}\xs Turbopause}}%
      \put(2436,4093){\makebox(0,0){\strut{}\xs $0$}}%
      \put(2944,4093){\makebox(0,0){\strut{}\xs $0.5$}}%
      \put(3451,4093){\makebox(0,0){\strut{}\xs $1$}}%
      \put(4389,1232){\makebox(0,0)[l]{\strut{}\s $\mathrm{Re}_{\mathrm{wave}} \gg 1$}}%
      \put(4145,2289){\makebox(0,0)[l]{\strut{}\s $\mathrm{Re}_{\mathrm{wave}} = \mathit{O}(1)$}}%
      \put(4389,3345){\makebox(0,0)[l]{\strut{}\s $\mathrm{Re}_{\mathrm{wave}} < 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(286,2156){\rotatebox{-270}{\makebox(0,0){\strut{}\s Height, $z^\ast$ in km}}}%
      \put(3400,-110){\makebox(0,0){\strut{}\s Kinematic viscosity, $\nu^\ast$ in m\textsuperscript{2}/s}}%
      \put(3400,4422){\makebox(0,0){\strut{}\s Specific wave action density, A}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Schematic_saturated_wave}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> adistrag_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7920.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2039,3169){\makebox(0,0)[r]{\strut{}}}%
      \put(3589,3162){\makebox(0,0)[r]{\strut{}}}%
      \put(5139,3154){\makebox(0,0)[r]{\strut{}}}%
      \put(6117,3309){\makebox(0,0)[l]{\strut{}\xs 0}}%
      \put(6279,3469){\makebox(0,0)[l]{\strut{}\xs 30}}%
      \put(6442,3629){\makebox(0,0)[l]{\strut{}\xs 60}}%
      \put(1182,3520){\makebox(0,0)[r]{\strut{}\xs $-1.04$}}%
      \put(1182,3894){\makebox(0,0)[r]{\strut{}\xs $-1.02$}}%
      \put(1182,4267){\makebox(0,0)[r]{\strut{}\xs $-1$}}%
      \put(384,3800){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7153,3465){\makebox(0,0){\strut{}\s $t^\ast$ in min}}%
      \put(384,3800){\makebox(0,0){\strut{}$k_z$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2039,1633){\makebox(0,0)[r]{\strut{}}}%
      \put(3589,1626){\makebox(0,0)[r]{\strut{}}}%
      \put(5139,1618){\makebox(0,0)[r]{\strut{}}}%
      \put(6117,1773){\makebox(0,0)[l]{\strut{}\xs 0}}%
      \put(6279,1933){\makebox(0,0)[l]{\strut{}\xs 30}}%
      \put(6442,2093){\makebox(0,0)[l]{\strut{}\xs 60}}%
      \put(1182,1952){\makebox(0,0)[r]{\strut{}\xs $0.99$}}%
      \put(1182,2264){\makebox(0,0)[r]{\strut{}\xs $1$}}%
      \put(1182,2575){\makebox(0,0)[r]{\strut{}\xs $1.01$}}%
      \put(384,2264){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7153,1929){\makebox(0,0){\strut{}\s $t^\ast$ in min}}%
      \put(384,2264){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2039,97){\makebox(0,0)[r]{\strut{}\xs 80}}%
      \put(3589,90){\makebox(0,0)[r]{\strut{}\xs 90}}%
      \put(5139,82){\makebox(0,0)[r]{\strut{}\xs 100}}%
      \put(6117,237){\makebox(0,0)[l]{\strut{}\xs 0}}%
      \put(6279,397){\makebox(0,0)[l]{\strut{}\xs 30}}%
      \put(6442,557){\makebox(0,0)[l]{\strut{}\xs 60}}%
      \put(1182,416){\makebox(0,0)[r]{\strut{}\xs $-1.01$}}%
      \put(1182,728){\makebox(0,0)[r]{\strut{}\xs $-1$}}%
      \put(1182,1039){\makebox(0,0)[r]{\strut{}\xs $-0.99$}}%
      \put(384,728){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3553,-160){\makebox(0,0){\strut{}\s $z^\ast$ in km}}%
      \put(7153,393){\makebox(0,0){\strut{}\s $t^\ast$ in min}}%
      \put(384,728){\makebox(0,0){\strut{}$u$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{adistrag_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,913){\makebox(0,0)[r]{\strut{}\xs $-4$}}%
      \put(946,1331){\makebox(0,0)[r]{\strut{}\xs $-2$}}%
      \put(946,1750){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(946,2168){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(946,2586){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(1276,484){\makebox(0,0){\strut{}\xs $-4$}}%
      \put(1672,484){\makebox(0,0){\strut{}\xs $-2$}}%
      \put(2069,484){\makebox(0,0){\strut{}\xs $0$}}%
      \put(2465,484){\makebox(0,0){\strut{}\xs $2$}}%
      \put(2861,484){\makebox(0,0){\strut{}\xs $4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1749){\rotatebox{-270}{\makebox(0,0){\strut{}\s $\Im ( \lambda )$}}}%
      \put(2068,154){\makebox(0,0){\strut{}\s $\Re ( \lambda )$}}%
      \put(1077,3125){\makebox(0,0){\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4182,913){\makebox(0,0)[r]{\strut{}\xs $-4$}}%
      \put(4182,1331){\makebox(0,0)[r]{\strut{}\xs $-2$}}%
      \put(4182,1750){\makebox(0,0)[r]{\strut{}\xs $0$}}%
      \put(4182,2168){\makebox(0,0)[r]{\strut{}\xs $2$}}%
      \put(4182,2586){\makebox(0,0)[r]{\strut{}\xs $4$}}%
      \put(4534,484){\makebox(0,0){\strut{}\xs $-4$}}%
      \put(4974,484){\makebox(0,0){\strut{}\xs $-2$}}%
      \put(5415,484){\makebox(0,0){\strut{}\xs $0$}}%
      \put(5855,484){\makebox(0,0){\strut{}\xs $2$}}%
      \put(6295,484){\makebox(0,0){\strut{}\xs $4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5414,154){\makebox(0,0){\strut{}\s $\Re ( \lambda )$}}%
      \put(4313,3125){\makebox(0,0){\strut{}(b)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum}}%
    \gplfronttext
  \end{picture}%
\endgroup

